Compression of Neural Machine Translation Models via Pruning

Neural Machine Translation (NMT), like many other deep learning domains, typically suffers from over-parameterization, resulting in large storage sizes. This paper examines three simple magnitude-based pruning schemes to compress NMT models, namely class-blind, class-uniform, and class-distribution, which differ in terms of how pruning thresholds are computed for the different classes of weights in the NMT architecture. We demonstrate the efficacy of weight pruning as a compression technique for a state-of-the-art NMT system. We show that an NMT model with over 200 million parameters can be pruned by 40% with very little performance loss as measured on the WMT'14 English-German translation task. This sheds light on the distribution of redundancy in the NMT architecture. Our main result is that with retraining, we can recover and even surpass the original performance with an 80%-pruned model.

==> DSandMagnitude.tikz <==
% !TEX root = acl2016.tex

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=5cm,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=105,
xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90,100},
xlabel={percentage pruned},
ymin=0,
ymax=25,
yminorticks=true,
ylabel={BLEU score},
axis background/.style={fill=white},
legend pos = south west,
legend cell align=left
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
  0	20.48\\
10	20.44\\
20	20.44\\
30	20.31\\
40	20.15\\
50	19.55\\
60	18.81\\
70	16.41\\
80	10.99\\
90	1.2\\
};
\addlegendentry{class-blind}

\addplot [color=purple,solid,mark=none,mark options={solid}]
  table[row sep=crcr]{%
  0.4583	0.00\\
0.9167	0.00\\
1.3750	0.00\\
1.8333	0.00\\
2.2917	0.00\\
2.7500	0.00\\
3.2083	0.00\\
3.6667	0.01\\
4.1250	0.01\\
4.5833	0.01\\
5.0417	0.01\\
5.5000	0.01\\
5.9583	0.01\\
6.4167	0.01\\
6.8750	0.01\\
7.3333	0.01\\
7.7917	0.01\\
8.2500	0.01\\
8.7083	0.01\\
9.1667	0.01\\
9.6250	0.01\\
10.0833	0.01\\
10.5417	0.02\\
11.0000	0.02\\
11.4583	0.02\\
11.9167	0.02\\
12.3750	0.02\\
12.8333	0.02\\
13.2917	0.02\\
13.7500	0.02\\
14.2083	0.02\\
14.6667	0.02\\
15.1250	0.02\\
15.5833	0.02\\
16.0417	0.02\\
16.5000	0.02\\
16.9583	0.02\\
17.4167	0.03\\
17.8750	0.03\\
18.3333	0.03\\
18.7917	0.03\\
19.2500	0.03\\
19.7083	0.03\\
20.1667	0.03\\
20.6250	0.03\\
21.0833	0.03\\
21.5417	0.03\\
22.0000	0.03\\
22.4583	0.03\\
22.9167	0.03\\
23.3750	0.03\\
23.8333	0.04\\
24.2917	0.04\\
24.7500	0.04\\
25.2083	0.04\\
25.6667	0.04\\
26.1250	0.04\\
26.5833	0.04\\
27.0417	0.04\\
27.5000	0.04\\
27.9583	0.04\\
28.4167	0.04\\
28.8750	0.04\\
29.3333	0.04\\
29.7917	0.04\\
30.2500	0.05\\
30.7083	0.05\\
31.1667	0.05\\
31.6250	0.05\\
32.0833	0.05\\
32.5417	0.05\\
33.0000	0.05\\
33.4583	0.05\\
33.9167	0.05\\
34.3750	0.05\\
34.8333	0.05\\
35.2917	0.05\\
35.7500	0.05\\
36.2083	0.05\\
36.6667	0.06\\
37.1250	0.06\\
37.5833	0.06\\
38.0417	0.06\\
38.5000	0.06\\
38.9583	0.06\\
39.4167	0.06\\
39.8750	0.06\\
40.3333	0.06\\
40.7917	0.06\\
41.2500	0.06\\
41.7083	0.06\\
42.1667	0.07\\
42.6250	0.07\\
43.0833	0.07\\
43.5417	0.07\\
44.0000	0.07\\
44.4583	0.07\\
44.9167	0.07\\
45.3750	0.07\\
45.8333	0.07\\
46.2917	0.07\\
46.7500	0.07\\
47.2083	0.07\\
47.6667	0.07\\
48.1250	0.08\\
48.5833	0.08\\
49.0417	0.08\\
49.5000	0.08\\
49.9583	0.08\\
50.4167	0.08\\
50.8750	0.08\\
51.3333	0.08\\
51.7917	0.08\\
52.2500	0.08\\
52.7083	0.08\\
53.1667	0.09\\
53.6250	0.09\\
54.0833	0.09\\
54.5417	0.09\\
55.0000	0.09\\
55.4583	0.09\\
55.9167	0.09\\
56.3750	0.09\\
56.8333	0.09\\
57.2917	0.09\\
57.7500	0.09\\
58.2083	0.10\\
58.6667	0.10\\
59.1250	0.10\\
59.5833	0.10\\
60.0417	0.10\\
60.5000	0.10\\
60.9583	0.10\\
61.4167	0.10\\
61.8750	0.10\\
62.3333	0.11\\
62.7917	0.11\\
63.2500	0.11\\
63.7083	0.11\\
64.1667	0.11\\
64.6250	0.11\\
65.0833	0.11\\
65.5417	0.11\\
66.0000	0.11\\
66.4583	0.12\\
66.9167	0.12\\
67.3750	0.12\\
67.8333	0.12\\
68.2917	0.12\\
68.7500	0.12\\
69.2083	0.12\\
69.6667	0.12\\
70.1250	0.13\\
70.5833	0.13\\
71.0417	0.13\\
71.5000	0.13\\
71.9583	0.13\\
72.4167	0.13\\
72.8750	0.13\\
73.3333	0.14\\
73.7917	0.14\\
74.2500	0.14\\
74.7083	0.14\\
75.1667	0.14\\
75.6250	0.14\\
76.0833	0.15\\
76.5417	0.15\\
77.0000	0.15\\
77.4583	0.15\\
77.9167	0.15\\
78.3750	0.15\\
78.8333	0.16\\
79.2917	0.16\\
79.7500	0.16\\
80.2083	0.16\\
80.6667	0.16\\
81.1250	0.17\\
81.5833	0.17\\
82.0417	0.17\\
82.5000	0.17\\
82.9583	0.18\\
83.4167	0.18\\
83.8750	0.18\\
84.3333	0.18\\
84.7917	0.19\\
85.2500	0.19\\
85.7083	0.19\\
86.1667	0.19\\
86.6250	0.20\\
87.0833	0.20\\
87.5417	0.20\\
88.0000	0.21\\
88.4583	0.21\\
88.9167	0.21\\
89.3750	0.22\\
89.8333	0.22\\
90.2917	0.23\\
90.7500	0.23\\
91.2083	0.24\\
91.6667	0.24\\
92.1250	0.25\\
92.5833	0.25\\
93.0417	0.26\\
93.5000	0.26\\
93.9583	0.27\\
94.4167	0.28\\
94.8750	0.28\\
95.3333	0.29\\
95.7917	0.30\\
96.2500	0.31\\
96.7083	0.32\\
97.1667	0.34\\
97.6250	0.36\\
98.0833	0.38\\
98.5417	0.40\\
99.0000	0.44\\
99.0000	0.44\\
99.0046	0.44\\
99.0091	0.44\\
99.0137	0.44\\
99.0183	0.44\\
99.0228	0.44\\
99.0274	0.45\\
99.0320	0.45\\
99.0365	0.45\\
99.0411	0.45\\
99.0457	0.45\\
99.0502	0.45\\
99.0548	0.45\\
99.0594	0.45\\
99.0639	0.45\\
99.0685	0.45\\
99.0731	0.45\\
99.0776	0.45\\
99.0822	0.45\\
99.0868	0.45\\
99.0913	0.45\\
99.0959	0.45\\
99.1005	0.45\\
99.1050	0.45\\
99.1096	0.45\\
99.1142	0.46\\
99.1187	0.46\\
99.1233	0.46\\
99.1279	0.46\\
99.1324	0.46\\
99.1370	0.46\\
99.1416	0.46\\
99.1461	0.46\\
99.1507	0.46\\
99.1553	0.46\\
99.1598	0.46\\
99.1644	0.46\\
99.1689	0.46\\
99.1735	0.46\\
99.1781	0.46\\
99.1826	0.46\\
99.1872	0.46\\
99.1918	0.47\\
99.1963	0.47\\
99.2009	0.47\\
99.2055	0.47\\
99.2100	0.47\\
99.2146	0.47\\
99.2192	0.47\\
99.2237	0.47\\
99.2283	0.47\\
99.2329	0.47\\
99.2374	0.47\\
99.2420	0.47\\
99.2466	0.47\\
99.2511	0.47\\
99.2557	0.47\\
99.2603	0.48\\
99.2648	0.48\\
99.2694	0.48\\
99.2740	0.48\\
99.2785	0.48\\
99.2831	0.48\\
99.2877	0.48\\
99.2922	0.48\\
99.2968	0.48\\
99.3014	0.48\\
99.3059	0.48\\
99.3105	0.48\\
99.3151	0.48\\
99.3196	0.49\\
99.3242	0.49\\
99.3288	0.49\\
99.3333	0.49\\
99.3379	0.49\\
99.3425	0.49\\
99.3470	0.49\\
99.3516	0.49\\
99.3562	0.49\\
99.3607	0.49\\
99.3653	0.49\\
99.3699	0.49\\
99.3744	0.49\\
99.3790	0.50\\
99.3836	0.50\\
99.3881	0.50\\
99.3927	0.50\\
99.3973	0.50\\
99.4018	0.50\\
99.4064	0.50\\
99.4110	0.50\\
99.4155	0.50\\
99.4201	0.50\\
99.4247	0.50\\
99.4292	0.51\\
99.4338	0.51\\
99.4384	0.51\\
99.4429	0.51\\
99.4475	0.51\\
99.4521	0.51\\
99.4566	0.51\\
99.4612	0.51\\
99.4658	0.51\\
99.4703	0.51\\
99.4749	0.52\\
99.4795	0.52\\
99.4840	0.52\\
99.4886	0.52\\
99.4932	0.52\\
99.4977	0.52\\
99.5023	0.52\\
99.5068	0.52\\
99.5114	0.52\\
99.5160	0.53\\
99.5205	0.53\\
99.5251	0.53\\
99.5297	0.53\\
99.5342	0.53\\
99.5388	0.53\\
99.5434	0.53\\
99.5479	0.53\\
99.5525	0.54\\
99.5571	0.54\\
99.5616	0.54\\
99.5662	0.54\\
99.5708	0.54\\
99.5753	0.54\\
99.5799	0.54\\
99.5845	0.55\\
99.5890	0.55\\
99.5936	0.55\\
99.5982	0.55\\
99.6027	0.55\\
99.6073	0.55\\
99.6119	0.55\\
99.6164	0.56\\
99.6210	0.56\\
99.6256	0.56\\
99.6301	0.56\\
99.6347	0.56\\
99.6393	0.56\\
99.6438	0.57\\
99.6484	0.57\\
99.6530	0.57\\
99.6575	0.57\\
99.6621	0.57\\
99.6667	0.57\\
99.6712	0.58\\
99.6758	0.58\\
99.6804	0.58\\
99.6849	0.58\\
99.6895	0.58\\
99.6941	0.59\\
99.6986	0.59\\
99.7032	0.59\\
99.7078	0.59\\
99.7123	0.59\\
99.7169	0.60\\
99.7215	0.60\\
99.7260	0.60\\
99.7306	0.60\\
99.7352	0.61\\
99.7397	0.61\\
99.7443	0.61\\
99.7489	0.61\\
99.7534	0.62\\
99.7580	0.62\\
99.7626	0.62\\
99.7671	0.63\\
99.7717	0.63\\
99.7763	0.63\\
99.7808	0.63\\
99.7854	0.64\\
99.7900	0.64\\
99.7945	0.64\\
99.7991	0.65\\
99.8037	0.65\\
99.8082	0.65\\
99.8128	0.66\\
99.8174	0.66\\
99.8219	0.67\\
99.8265	0.67\\
99.8311	0.67\\
99.8356	0.68\\
99.8402	0.68\\
99.8447	0.69\\
99.8493	0.69\\
99.8539	0.70\\
99.8584	0.70\\
99.8630	0.71\\
99.8676	0.71\\
99.8721	0.72\\
99.8767	0.73\\
99.8813	0.73\\
99.8858	0.74\\
99.8904	0.75\\
99.8950	0.75\\
99.8995	0.76\\
99.9041	0.77\\
99.9087	0.78\\
99.9132	0.79\\
99.9178	0.80\\
99.9224	0.81\\
99.9269	0.82\\
99.9315	0.83\\
99.9361	0.85\\
99.9406	0.86\\
99.9452	0.88\\
99.9498	0.90\\
99.9543	0.92\\
99.9589	0.94\\
99.9635	0.97\\
99.9680	1.00\\
99.9726	1.04\\
99.9772	1.09\\
99.9817	1.16\\
99.9863	1.25\\
99.9909	1.41\\
99.9954	1.75\\
100.0000	15.15\\
};
\addlegendentry{magnitude}

\end{axis}
\end{tikzpicture}%

==> breakdown.tikz <==
% !TEX root = acl2016.tex


%\begin{tikzpicture}
%    \begin{axis}[
%width=0.8\textwidth,
%height=8cm,
%%at={(0\figurewidth,0\figureheight)},
%%scale only axis,
%        major y tick style = transparent,
%        xbar,
%        bar width=4pt,
%        xmajorgrids = true,
%        xlabel = {perplexity change},
%        symbolic y coords={source layer 1, source layer 2, source layer 3, source layer 4, target layer 1, target layer 2, target layer 3, target layer 4, attention, top layer, source embedding, target embedding},
%        ytick = data,
%        y=20pt,
%        scaled x ticks = false,
%     legend pos = south east,   
%    ]
%        \addplot[style={blue,fill=blue!50,mark=none}]
%            coordinates {(0.46659,source layer 1)  (0.362434,source layer 2)  (0.796254,source layer 3)  (0.794582,source layer 4)  (0.201001,target layer 1)  (0.222658,target layer 2)  (-0.291916,target layer 3)  (1.108432,target layer 4)  (0.4164,attention)  (7.803921,top layer)  (2.962925,source embedding)  (2.351362,target embedding)  };
%            
%        \addplot[style={red,fill=red!50,mark=none}]
%            coordinates {(0.471137,source layer 1)  (0.561763,source layer 2)  (1.829927,source layer 3)  (3.628541,source layer 4)  (0.422055,target layer 1)  (0.457759,target layer 2)  (0.473893,target layer 3)  (7.545939,target layer 4)  (6.362093,attention)  (16.277336,top layer)  (0.335614,source embedding)  (0.226382,target embedding)  };
%
%        \addplot[style={green,fill=green!50,mark=none}]
%            coordinates {(0.458798,source layer 1)  (0.543843,source layer 2)  (1.818222,source layer 3)  (3.93477,source layer 4)  (0.428267,target layer 1)  (0.46657,target layer 2)  (0.494273,target layer 3)  (8.308794,target layer 4)  (6.34294,attention)  (15.723167,top layer)  (0.311599,source embedding)  (0.253745,target embedding) };
%
%
%        \legend{delete smallest, uniform, standard deviation}
%    \end{axis}
%\end{tikzpicture}




\begin{tikzpicture}
    \begin{axis}[
width=\textwidth,
height=6cm,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
        major x tick style = transparent,
        ybar,
        bar width=4.5pt,
        ymajorgrids = true,
        ylabel = {perplexity change},
        symbolic x coords={source layer 1, source layer 2, source layer 3, source layer 4, target layer 1, target layer 2, target layer 3, target layer 4, attention, softmax, source embedding, target embedding},
        x tick label style={rotate=45, anchor=north east, inner sep=0mm}, % inner sep controls how close the labels are to the plot
        xtick = data,
        x=30pt, % gap between groups of bars
        scaled y ticks = false,
     legend pos = north west,   
     legend cell align = left,
    ]
        \addplot[style={blue!50,fill=blue!50,mark=none}]
            coordinates {(source layer 1,0.46659)  (source layer 2,0.362434)  (source layer 3,0.796254)  (source layer 4,0.794582)  (target layer 1,0.201001)  (target layer 2,0.222658)  (target layer 3,-0.291916)  (target layer 4,1.108432)  (attention,0.4164)  (softmax,7.803921)  (source embedding,2.962925)  (target embedding,2.351362)};
            
        \addplot[style={red!50,fill=red!50,mark=none}]
            coordinates {(source layer 1,0.471137)  (source layer 2,0.561763)  (source layer 3,1.829927)  (source layer 4,3.628541)  (target layer 1,0.422055)  (target layer 2,0.457759)  (target layer 3,0.473893)  (target layer 4,7.545939)  (attention,6.362093)  (softmax,16.277336)  (source embedding,0.335614)  (target embedding,0.226382) };

        \addplot[style={green!50,fill=green!50,mark=none}]
            coordinates {(source layer 1,0.458798)  (source layer 2,0.543843)  (source layer 3,1.818222)  (source layer 4,3.93477)  (target layer 1,0.428267)  (target layer 2,0.46657)  (target layer 3,0.494273)  (target layer 4,8.308794)  (attention,6.34294)  (softmax,15.723167)  (source embedding,0.311599)  (target embedding,0.253745) 
 };
        \legend{class-blind, class-uniform, class-distribution}
    \end{axis}
\end{tikzpicture}

==> loss_curve.tikz <==
% !TEX root = acl2016.tex

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=4cm,
scale only axis,
xmin=0,
xmax=540000,
%xtick={},
xlabel={training iterations},
ymin=1,
ymax=8,
yminorticks=true,
ylabel={loss},
axis background/.style={fill=white},
%legend pos = south west,
%legend cell align=left
]

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0	2.27\\
540000	2.27\\
};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
405000	0\\
405000	8\\
};

\addplot [color=blue,solid,mark options={solid}]
  table[row sep=crcr]{%
5000	6.89\\
10000	5.91\\
15000	5.34\\
20000	4.88\\
25000	4.35\\
30000	3.9\\
35000	3.66\\
40000	3.61\\
45000	3.55\\
50000	3.5\\
55000	3.43\\
60000	3.3\\
65000	3.16\\
70000	3.07\\
75000	3.06\\
80000	3.05\\
85000	3.04\\
90000	3.01\\
95000	2.94\\
100000	2.86\\
105000	2.82\\
110000	2.82\\
115000	2.82\\
120000	2.81\\
125000	2.8\\
130000	2.75\\
135000	2.7\\
140000	2.67\\
145000	2.67\\
150000	2.67\\
155000	2.67\\
160000	2.66\\
165000	2.63\\
170000	2.59\\
175000	2.57\\
180000	2.57\\
185000	2.57\\
190000	2.57\\
195000	2.57\\
200000	2.54\\
205000	2.51\\
210000	2.5\\
215000	2.5\\
220000	2.5\\
225000	2.5\\
230000	2.5\\
235000	2.48\\
240000	2.45\\
245000	2.44\\
250000	2.44\\
255000	2.44\\
260000	2.44\\
265000	2.44\\
270000	2.42\\
275000	2.4\\
280000	2.39\\
285000	2.39\\
290000	2.4\\
295000	2.4\\
300000	2.4\\
305000	2.38\\
310000	2.36\\
315000	2.35\\
320000	2.35\\
325000	2.36\\
330000	2.36\\
335000	2.35\\
340000	2.34\\
345000	2.32\\
350000	2.31\\
355000	2.31\\
360000	2.31\\
365000	2.31\\
370000	2.31\\
375000	2.29\\
380000	2.28\\
385000	2.27\\
390000	2.27\\
395000	2.27\\
400000	2.27\\
405000	2.27\\
410000	2.53\\
415000	2.52\\
420000	2.48\\
425000	2.42\\
430000	2.22\\
435000	2.05\\
440000	1.99\\
445000	2.04\\
450000	2.08\\
455000	2.11\\
460000	2.12\\
465000	2.06\\
470000	1.99\\
475000	1.96\\
480000	1.99\\
485000	2.02\\
490000	2.03\\
495000	2.04\\
500000	2.01\\
505000	1.96\\
510000	1.95\\
515000	1.97\\
520000	1.98\\
525000	2\\
530000	2\\
535000	1.98\\
540000	1.95\\
};

\end{axis}
\end{tikzpicture}%

==> mainresults.tikz <==
% !TEX root = acl2016.tex

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=4cm,
scale only axis,
xmin=0,
xmax=90,
xtick={0,10, 20, 30, 40, 50, 60, 70, 80, 90},
xlabel={percentage pruned},
ymin=0,
ymax=25,
yminorticks=true,
ylabel={BLEU score},
axis background/.style={fill=white},
legend pos = south west,
legend cell align=left,
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
  0	20.48\\
10	20.44\\
20	20.44\\
30	20.31\\
40	20.15\\
50	19.55\\
60	18.81\\
70	16.41\\
80	10.99\\
90	1.2\\
};
\addlegendentry{pruned}

\addplot [color=orange,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
50	21.03\\
60	21.24\\
70	21.02\\
80	20.91\\
90	20.13\\
};
\addlegendentry{pruned and retrained}

\addplot [color=purple,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
50	19.95\\
60	20.24\\
70	20.13\\
80	19.98\\
90	19.09\\
};
\addlegendentry{sparse from the beginning}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	20.48\\
90	20.48\\
};
\end{axis}
\end{tikzpicture}%

==> pruningmethods.tikz <==
% !TEX root = acl2016.tex

\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=4cm,
%at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=90,
xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90},
xlabel={percentage pruned},
%ymode=log,
ymin=0,
ymax=25,
yminorticks=true,
ylabel={BLEU score},
axis background/.style={fill=white},
legend pos = south west,
legend cell align=left
]
\addplot [color=blue,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
  0	20.48\\
10	20.44\\
20	20.44\\
30	20.31\\
40	20.15\\
50	19.55\\
60	18.81\\
70	16.41\\
80	10.99\\
90	1.2\\
};
\addlegendentry{class-blind}

\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
    0	20.48\\
10	20.45\\
20	20.17\\
30	20.19\\
40	19.25\\
50	18.05\\
60	14.99\\
70	9.64\\
80	3.18\\
90	0.35\\
};
\addlegendentry{class-uniform}

\addplot [color=green,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
    0	20.48\\
10	20.43\\
20	20.19\\
30	19.95\\
40	19.41\\
50	17.8\\
60	15.02\\
70	9.71\\
80	3.03\\
90	0.41\\
};
\addlegendentry{class-distribution}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	20.48\\
90	20.48\\
};
\end{axis}
\end{tikzpicture}%

==> scatter.tikz <==
% !TEX root = acl2016.tex

\begin{tikzpicture}
\begin{semilogyaxis}[
width=0.95\columnwidth,
height=5cm,
xlabel={magnitude of largest deleted weight}, 
ylabel={perplexity change},
xmin=0,
xmax=0.5,
]
\addplot[
only marks,
color=red,
mark=x,
]
table[row sep=crcr]
{
0.22513		0.471137\\
0.244492		0.561763\\
0.270999		1.829927\\
0.330704		3.628541\\
0.261247		0.422055\\
0.265832		0.457759\\
0.295644		0.473893\\
0.336088		7.545939\\
0.458583		6.362093\\
0.257479		16.277336\\
0.157486		0.335614\\
0.14194		0.226382\\
};
\end{semilogyaxis}
\end{tikzpicture}
